String Diagrams for Closed Symmetric Monoidal Categories

We introduce a graphical language for closed symmetric monoidal categories based on an extension of string diagrams with special bracket wires representing internal homs. These bracket wires make the structure of the internal hom functor explicit, allowing standard morphism wires to interact with them through a well-defined set of graphical rules. We establish the soundness and completeness of the diagrammatic calculus, and illustrate its expressiveness through examples drawn from category theory, logic and programming language semantics.

==> ClosedDiags/BigCupSplit/1.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/1.pdf}


==> ClosedDiags/BigCupSplit/1N.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/1N.pdf}


==> ClosedDiags/BigCupSplit/2.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/2.pdf}


==> ClosedDiags/BigCupSplit/3.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/3.pdf}


==> ClosedDiags/BigCupSplit/4.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/4.pdf}


==> ClosedDiags/BigCupSplit/6.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/6.pdf}


==> ClosedDiags/BigCupSplit/7.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/7.pdf}


==> ClosedDiags/BigCupSplit/8a.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/8a.pdf}


==> ClosedDiags/BigCupSplit/9.tex <==
\includegraphics{tikz/ClosedDiags/BigCupSplit/9.pdf}


==> ClosedDiags/CapBubbleCross/1.tex <==
\includegraphics{tikz/ClosedDiags/CapBubbleCross/1.pdf}


==> ClosedDiags/CapBubbleCross/2.tex <==
\includegraphics{tikz/ClosedDiags/CapBubbleCross/2.pdf}


==> ClosedDiags/CapBubbleCross/3.tex <==
\includegraphics{tikz/ClosedDiags/CapBubbleCross/3.pdf}


==> ClosedDiags/CapBubbleCross/4.tex <==
\includegraphics{tikz/ClosedDiags/CapBubbleCross/4.pdf}


==> ClosedDiags/CapBubbleCross/6.tex <==
\includegraphics{tikz/ClosedDiags/CapBubbleCross/6.pdf}


==> ClosedDiags/CapSlide/1.tex <==
\includegraphics{tikz/ClosedDiags/CapSlide/1.pdf}


==> ClosedDiags/CapSlide/2.tex <==
\includegraphics{tikz/ClosedDiags/CapSlide/2.pdf}


==> ClosedDiags/CapSlide/3.tex <==
\includegraphics{tikz/ClosedDiags/CapSlide/3.pdf}


==> ClosedDiags/CapSlide/4.tex <==
\includegraphics{tikz/ClosedDiags/CapSlide/4.pdf}


==> ClosedDiags/CapSlide/5.tex <==
\includegraphics{tikz/ClosedDiags/CapSlide/5.pdf}


==> ClosedDiags/CellGen/arrow.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/arrow.pdf}


==> ClosedDiags/CellGen/arrowUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/arrowUp.pdf}


==> ClosedDiags/CellGen/cross.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/cross.pdf}


==> ClosedDiags/CellGen/crossUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/crossUp.pdf}


==> ClosedDiags/CellGen/fUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/fUp.pdf}


==> ClosedDiags/CellGen/parallel.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/parallel.pdf}


==> ClosedDiags/CellGen/parallelUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/parallelUp.pdf}


==> ClosedDiags/CellGen/sequence.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/sequence.pdf}


==> ClosedDiags/CellGen/sequenceUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/sequenceUp.pdf}


==> ClosedDiags/CellGen/t.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/t.pdf}


==> ClosedDiags/CellGen/tBracket.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tBracket.pdf}


==> ClosedDiags/CellGen/tBracketUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tBracketUp.pdf}


==> ClosedDiags/CellGen/tUndirected.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirected.pdf}


==> ClosedDiags/CellGen/tUndirected1.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirected1.pdf}


==> ClosedDiags/CellGen/tUndirected2.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirected2.pdf}


==> ClosedDiags/CellGen/tUndirected3.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirected3.pdf}


==> ClosedDiags/CellGen/tUndirected4.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirected4.pdf}


==> ClosedDiags/CellGen/tUndirectedParallel.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirectedParallel.pdf}


==> ClosedDiags/CellGen/tUndirectedSequence.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUndirectedSequence.pdf}


==> ClosedDiags/CellGen/tUp.tex <==
\includegraphics{tikz/ClosedDiags/CellGen/tUp.pdf}


==> ClosedDiags/Currying/1a.tex <==
\includegraphics{tikz/ClosedDiags/Currying/1a.pdf}


==> ClosedDiags/Currying/2a.tex <==
\includegraphics{tikz/ClosedDiags/Currying/2a.pdf}


==> ClosedDiags/Currying/3.tex <==
\includegraphics{tikz/ClosedDiags/Currying/3.pdf}


==> ClosedDiags/Currying/4.tex <==
\includegraphics{tikz/ClosedDiags/Currying/4.pdf}


==> ClosedDiags/DecompProofs/cap/1.tex <==
\includegraphics{tikz/ClosedDiags/DecompProofs/cap/1.pdf}


==> ClosedDiags/DerivedRel/Natural/2.tex <==
\includegraphics{tikz/ClosedDiags/DerivedRel/Natural/2.pdf}


==> ClosedDiags/DerivedRel/Natural/3.tex <==
\includegraphics{tikz/ClosedDiags/DerivedRel/Natural/3.pdf}


==> ClosedDiags/DerivedRel/Natural/4.tex <==
\includegraphics{tikz/ClosedDiags/DerivedRel/Natural/4.pdf}


==> ClosedDiags/DerivedRel/Natural/5.tex <==
\includegraphics{tikz/ClosedDiags/DerivedRel/Natural/5.pdf}


==> ClosedDiags/DerivedRel/Natural/6.tex <==
\includegraphics{tikz/ClosedDiags/DerivedRel/Natural/6.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry1.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry2.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry3.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry3.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry4.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry4.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry5.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry5.pdf}


==> ClosedDiags/DerivedRel/SymDownEntry6.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownEntry6.pdf}


==> ClosedDiags/DerivedRel/SymDownExit1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownExit1.pdf}


==> ClosedDiags/DerivedRel/SymDownExit2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownExit2.pdf}


==> ClosedDiags/DerivedRel/SymDownExit3.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownExit3.pdf}


==> ClosedDiags/DerivedRel/SymDownExit4.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymDownExit4.pdf}


==> ClosedDiags/Example/1.tex <==
\includegraphics{tikz/ClosedDiags/Example/1.pdf}


==> ClosedDiags/Example/2.tex <==
\includegraphics{tikz/ClosedDiags/Example/2.pdf}


==> ClosedDiags/Example/3.tex <==
\includegraphics{tikz/ClosedDiags/Example/3.pdf}


==> ClosedDiags/Example/4.tex <==
\includegraphics{tikz/ClosedDiags/Example/4.pdf}


==> ClosedDiags/Example/intComp <==
\tikzsetnextfilename{ClosedDiags/Example/intComp}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1]
\drawStartNodes{
    b1//0.5,
    A/$X$/0.5,
    B/$Y$/0.5,
    b2//1,
    b3//0.5,
    C/$Y$/0.5,
    D/$Z$/0.5,
    b4//0
}

\bShift{b1}{0,-1}[right]
\bShift{b4}{0,-1}

\bbCup{b2}{b3}
\ddCup{B}{C}[1]

\udShift{A}{0,-1}
\ddShift{D}{0,-1}
\drawEndNodes{
    A/$X$,
    D/$Z$
}
\end{tikzpicture}


==> ClosedDiags/Example/intUnit <==
\tikzsetnextfilename{ClosedDiags/Example/intUnit}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1]
\drawStartNodes{
    b1//0.5,
    A//1,
    A1//0.5,
    b4//0
}

\coord{A}{A}{0,-1}
\coord{A1}{A1}{0,-1}
\coord{b1}{b1}{0,-1}
\coord{b4}{b4}{0,-1}

\bCap{b1}{b4}[1]
\ddCap{A}{A1}

\drawEndNodes{
    A/$X$,
    A1/$X$
}
\end{tikzpicture}


==> ClosedDiags/Generators/5.tex <==
\includegraphics{tikz/ClosedDiags/Generators/5.pdf}


==> ClosedDiags/Invalid/1.tex <==
\includegraphics{tikz/ClosedDiags/Invalid/1.pdf}


==> ClosedDiags/Invalid/2.tex <==
\includegraphics{tikz/ClosedDiags/Invalid/2.pdf}


==> ClosedDiags/Lambda/absEnc.tex <==
\includegraphics{tikz/ClosedDiags/Lambda/absEnc.pdf}


==> ClosedDiags/Lambda/app.tex <==
\includegraphics{tikz/ClosedDiags/Lambda/app.pdf}


==> ClosedDiags/Lambda/varEnc.tex <==
\includegraphics{tikz/ClosedDiags/Lambda/varEnc.pdf}


==> ClosedDiags/Local/10a.tex <==
\includegraphics{tikz/ClosedDiags/Local/10a.pdf}


==> ClosedDiags/Local/11.tex <==
\includegraphics{tikz/ClosedDiags/Local/11.pdf}


==> ClosedDiags/Local/11a.tex <==
\includegraphics{tikz/ClosedDiags/Local/11a.pdf}


==> ClosedDiags/Local/12.tex <==
\includegraphics{tikz/ClosedDiags/Local/12.pdf}


==> ClosedDiags/Local/12a.tex <==
\includegraphics{tikz/ClosedDiags/Local/12a.pdf}


==> ClosedDiags/Local/13.tex <==
\includegraphics{tikz/ClosedDiags/Local/13.pdf}


==> ClosedDiags/Local/13a.tex <==
\includegraphics{tikz/ClosedDiags/Local/13a.pdf}


==> ClosedDiags/Local/14.tex <==
\includegraphics{tikz/ClosedDiags/Local/14.pdf}


==> ClosedDiags/Local/15.tex <==
\includegraphics{tikz/ClosedDiags/Local/15.pdf}


==> ClosedDiags/Local/15a.tex <==
\includegraphics{tikz/ClosedDiags/Local/15a.pdf}


==> ClosedDiags/Local/16.tex <==
\includegraphics{tikz/ClosedDiags/Local/16.pdf}


==> ClosedDiags/Local/5.tex <==
\includegraphics{tikz/ClosedDiags/Local/5.pdf}


==> ClosedDiags/Local/5a.tex <==
\includegraphics{tikz/ClosedDiags/Local/5a.pdf}


==> ClosedDiags/NormalGen/brackCap.tex <==
\includegraphics{tikz/ClosedDiags/Generators/brackCap.pdf}


==> ClosedDiags/NormalGen/brackCup.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/brackCup.pdf}


==> ClosedDiags/NormalGen/cap.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/cap.pdf}


==> ClosedDiags/NormalGen/crossCup.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/crossCup.pdf}


==> ClosedDiags/NormalGen/cup.tex <==
\includegraphics{tikz/ClosedDiags/Generators/cup.pdf}


==> ClosedDiags/NormalGen/downIn.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/downIn.pdf}


==> ClosedDiags/NormalGen/downOut.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/downOut.pdf}


==> ClosedDiags/NormalGen/upIn.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/upIn.pdf}


==> ClosedDiags/NormalGen/upOut.tex <==
\includegraphics{tikz/ClosedDiags/NormalGen/upOut.pdf}


==> ClosedDiags/NormalProof/1.tex <==
\includegraphics{tikz/ClosedDiags/NormalProof/1.pdf}


==> ClosedDiags/NormalProof/2.tex <==
\includegraphics{tikz/ClosedDiags/NormalProof/2.pdf}


==> ClosedDiags/NormalProof/3.tex <==
\includegraphics{tikz/ClosedDiags/NormalProof/3.pdf}


==> ClosedDiags/NormalProof/4.tex <==
\includegraphics{tikz/ClosedDiags/NormalProof/4.pdf}


==> ClosedDiags/Normaliser/1.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/1}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    Y//0.75,
    X/$X$/0.75,
    Z//0.5,
    b2//0
}

\sShift{Y}{0,-1}
\sShift{Y}{0,-1}

\sShift{Z}{0,-1}
\sShift{Z}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}
\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\sShift{X}{0,-1}
\coord{X1}{X}{-0.25,0}
\coord{X2}{X}{0.25,0}

\coord{X11}{X}{-0.25,0}
\coord{X21}{X}{0.25,0}

\udShift{X1}{0,-1}
\ddShift{X2}{0,-1}

\bead{X11}{X21}{\nu}


\end{tikzpicture}


==> ClosedDiags/Normaliser/3.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/3}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    Y//0.5,
    X/$X$/0.5,
    X1//0.5,
    Z//0.5,
    b2//0
}

\sShift{Y}{0,-1}
\sShift{Y}{0,-1}

\sShift{Z}{0,-1}
\sShift{Z}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}
\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\udShift{X}{0,-1}
\sShift{X1}{0,-1}
\coord{X2}{X}{0,0}
\coord{X3}{X1}{0,0}

\udShift{X}{0,-1}
\ddShift{X1}{0,-1}

\bead{X2}{X3}{\nu}


\end{tikzpicture}


==> ClosedDiags/Normaliser/3a.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/3a}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    Y//0.5,
    X/$X$/0.75,
    X1//0.75,
    Z//0.5,
    b2//0
}

\sShift{Y}{0,-1}
\sShift{Y}{0,-1}

\sShift{Z}{0,-1}
\sShift{Z}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}
\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\udShift{X}{0,-1}
\sShift{X1}{0,-1}
\coord{X2}{X1}{-0.25,0}
\coord{X3}{X1}{0.25,0}
\coord{X4}{X2}{0,0}
\coord{X5}{X3}{0,0}

\udShift{X}{0,-1}
\udShift{X2}{0,-1}
\ddShift{X3}{0,-1}

\bead{X4}{X5}{\nu}


\end{tikzpicture}


==> ClosedDiags/Normaliser/4.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/4}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    Y//0.5,
    X/$X$/0.5,
    X1//0.5,
    Z//0.5,
    b2//0
}

\sShift{Y}{0,-1}
\sShift{Y}{0,-1}

\sShift{Z}{0,-1}
\sShift{Z}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}
\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\ddShift{X}{0,-1}
\sShift{X1}{0,-1}
\coord{X2}{X}{0,0}
\coord{X3}{X1}{0,0}

\udShift{X}{0,-1}
\ddShift{X1}{0,-1}

\bead{X2}{X3}{\nu}


\end{tikzpicture}


==> ClosedDiags/Normaliser/4a.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/4a}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    Y//0.5,
    X/$X$/0.75,
    X1//0.75,
    Z//0.5,
    b2//0
}

\sShift{Y}{0,-1}
\sShift{Y}{0,-1}

\sShift{Z}{0,-1}
\sShift{Z}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}
\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\ddShift{X}{0,-1}
\sShift{X1}{0,-1}
\coord{X2}{X1}{-0.25,0}
\coord{X3}{X1}{0.25,0}
\coord{X4}{X2}{0,0}
\coord{X5}{X3}{0,0}

\ddShift{X}{0.5,-1}
\udShift{X2}{-0.5,-1}
\ddShift{X3}{0,-1}

\bead{X4}{X5}{\nu}


\end{tikzpicture}


==> ClosedDiags/Normaliser/9.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/9}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    A//0.5,
    b1//0.5,
    B//0.5,
    C//0
}

\ddShift{A}{0,-1}
\bShift{b1}{0,-1}[right]
\udShift{B}{0,-1}
\sShift{C}{0,-1}

\coord{A1}{A}{0,0.5}
\coord{B1}{B}{0,0.5}

\ddCup{A}{B}{0.5,-1}
\bShift{b1}{0,-1}[right]
\sShift{C}{0,-1}


\bead{A1}{A1}{\nu}
\bead{B1}{B1}{\nu}

\drawEndNodes{
    C//
}
\end{tikzpicture}


==> ClosedDiags/Normaliser/9a.tex <==
\tikzsetnextfilename{ClosedDiags/Normaliser/9a}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    A//0.5,
    b1//0.5,
    B//0.5,
    C//0
}

\ddShift{A}{0,-1}
\bShift{b1}{0,-1}[right]
\udShift{B}{0,-1}
\sShift{C}{0,-1}

\coord{A1}{A}{0,0.5}
\coord{B1}{B}{0,0.5}

\ddCup{A}{B}{0.5,-1}
\bShift{b1}{0,-1}[right]
\sShift{C}{0,-1}

\drawEndNodes{
    C//
}
\end{tikzpicture}


==> ClosedDiags/Rel/bigcup1.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/bigcup1}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
B/{$B$}/0.5,
b2//1,
b3//0.5,
B1/{$B$}/0.5,
b4//0.5,
A1/{$A$}/0
}

\bShift{b2}{0,-1}
\bShift{b3}{0,-1}[right]
\bShift{b4}{0.5,-1}[right]

\udShift{A1}{-0.5,-1}
\udShift{B1}{0,-1}
\ddShift{B}{0,-1}
\ddShift{A}{0,-1}

\ddCup{B}{B1}[1]
\ddCup{A}{A1}[1.5]

\bShift{b4}{0,-1}[right]
\bShift{b4}{0,-1}[right]
\bShift{b4}{0,-1}[right]

\bbCup{b2}{b3}
\end{tikzpicture}


==> ClosedDiags/Rel/bigcup1A.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/bigcup1A}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
b2//1,
b3//0.5,
b4//0.5,
A1/{$A$}/0
}

\bShift{b2}{0,-1}
\bShift{b3}{0,-1}[right]
\bShift{b4}{0.5,-1}[right]

\udShift{A1}{-0.5,-1}
\ddShift{A}{0,-1}

\ddCup{A}{A1}[1]

\bShift{b4}{0,-1}[right]
\bShift{b4}{0,-1}[right]
\bShift{b4}{0,-1}[right]

\bbCup{b2}{b3}
\end{tikzpicture}


==> ClosedDiags/Rel/bigcup2.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/bigcup2}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
B/{$B$}/0.5,
b2//1,
b3//0.5,
B1/{$B$}/0.5,
b4//0.5,
A1/{$A$}/0
}

\bShift{b2}{0,-1}
\bShift{b3}{0,-1}[right]
\bShift{b4}{0,-1}[right]

\udShift{A1}{0,-1}
\udShift{B1}{0,-1}
\ddShift{B}{0,-1}
\ddShift{A}{0,-1}

\ddCup{B}{B1}[1]
\ddShift{A}{1.25,-2}
\udShift{A1}{-1.25,-2}

\bShift{b4}{-1.25,-2}[right]

\bbCup{b2}{b3}
\ddCup{A}{A1}
\bShift{b4}{0,-1}[right]

\end{tikzpicture}


==> ClosedDiags/Rel/bigcup2A.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/bigcup2A}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
b2//1,
b3//0.5,
b4//0.5,
A1/{$A$}/0
}

\bShift{b2}{0,-1}
\bShift{b3}{0,-1}[right]
\bShift{b4}{0,-1}[right]

\udShift{A1}{0,-1}
\udShift{A1}{0,-1}
\ddShift{A}{0,-1}
\ddShift{A}{0,-1}

\ddShift{A}{1.5,-1}
\udShift{A1}{0,-1}

\bShift{b4}{0,-1}[right]

\bbCup{b2}{b3}
\ddCup{A}{A1}
\bShift{b4}{0,-1}[right]
\bShift{b4}{0,-1}[right]

\end{tikzpicture}


==> ClosedDiags/Rel/bubbleYank1.tex <==
\includegraphics{tikz/ClosedDiags/Rel/bubbleYank1.pdf}


==> ClosedDiags/Rel/bubbleYank2.tex <==
\includegraphics{tikz/ClosedDiags/Rel/bubbleYank2.pdf}


==> ClosedDiags/Rel/merge1.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/merge1}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1/{}/2.5,
    b2/{}/0.5,
    b3//0.5,
    A//0.5,
    B//0.5,
    b4//0
}

\coord{b1}{b1}{0,-1}
\coord{b2}{b2}{0,-1}
\bCap{b1}{b2}[1]

\bShift{b1}{0,-3}[right]
\bShift{b3}{0,-1}[right]
\bShift{b4}{0,-1}

\udShift{A}{0,-1}
\ddShift{B}{0,-1}

\bShift{b3}{-2.5,-3}[right]
\udShift{A}{-2.5,-3}
\ddShift{B}{-2.5,-3}
\bShift{b4}{-2.5,-3}


\udShift{A}{-0.5,-1}
\ddShift{B}{-0.5,-1}
\bShift{b3}{1,-1}[right]
\bShift{b4}{0,-1}
\bCup{b3}{b4}[0.25]

\bShift{b2}{0,-3}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b2}{0,-1}

\udShift{A}{0,-1}
\ddShift{B}{0,-1}


\end{tikzpicture}


==> ClosedDiags/Rel/merge1A.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/merge1A}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    A//1,
    B//0.5,
    b2//0
}
\bShift{b1}{0,-1}[right]
\ddShift{A}{0,-1}
\udShift{B}{0,-1}
\bShift{b2}{0,-1}

\coord{b0}{b1}{-0.5,-1}
\coord{b3}{b2}{0.5,-1}

\bCap{b0}{b3}[1.5]

\ddShift{A}{-0.5,-1}
\bShift{b1}{0.5,-1}[right]
\udShift{B}{0.5,-1}
\bShift{b2}{-0.5,-1}

\bCup{b1}{b2}

\ddShift{A}{0,-1}
\bShift{b0}{0,-1}[right]
\udShift{B}{0,-1}
\bShift{b3}{0,-1}

\drawEndNodes{
    A//,
    B//
}
\end{tikzpicture}


==> ClosedDiags/Rel/merge1B.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/merge1B}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    A//1,
    B//0.5,
    b2//0
}
\bShift{b1}{0,-1}[right]
\udShift{A}{0,-1}
\ddShift{B}{0,-1}
\bShift{b2}{0,-1}

\coord{b0}{b1}{-0.5,-1}
\coord{b3}{b2}{0.5,-1}

\bCap{b0}{b3}[1.5]

\udShift{A}{-0.5,-1}
\bShift{b1}{0.5,-1}[right]
\bShift{b1}{0,-1}[right]
\ddShift{B}{0,-1}
\ddShift{B}{0.5,-1}

\bShift{b2}{0,-1}
\bShift{b2}{-0.5,-1}

\bCup{b1}{b2}

\udShift{A}{0,-1}
\udShift{A}{0,-1}
\ddShift{B}{0,-1}

\bShift{b0}{0,-1}[right]
\bShift{b0}{0,-1}[right]
\bShift{b3}{0,-1}
\bShift{b3}{0,-1}

\drawEndNodes{
    A//,
    B//
}
\end{tikzpicture}


==> ClosedDiags/Rel/merge1C.tex <==
\includegraphics{tikz/ClosedDiags/Rel/merge1C.pdf}


==> ClosedDiags/Rel/merge2.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/merge2}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    A//1,
    B//0.5,
    b2//0
}
\bShift{b1}{0,-1}[right]
\udShift{A}{0,-1}
\ddShift{B}{0,-1}
\bShift{b2}{0,-1}

\bShift{b1}{0,-1}[right]
\udShift{A}{0,-1}
\ddShift{B}{0,-1}
\bShift{b2}{0,-1}

\bShift{b1}{0,-1}[right]
\udShift{A}{0,-1}
\ddShift{B}{0,-1}
\bShift{b2}{0,-1}

\bShift{b1}{0,-1}[right]
\udShift{A}{0,-1}
\ddShift{B}{0,-1}
\bShift{b2}{0,-1}

\drawEndNodes{
    A//,
    B//
}
\end{tikzpicture}


==> ClosedDiags/Rel/merge2C.tex <==
\includegraphics{tikz/ClosedDiags/Rel/merge2C.pdf}


==> ClosedDiags/Rel/smooth1.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/smooth1}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
b1//1,
b2//1,
b3//1,
b4//0.5,
B/{$B$}/0
}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}
\ddShift{A}{0.5,-1}
\ddShift{B}{-0.5,-1}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}

\coordinate[shift={(0,-1)}] (b1) at (b1);
\coordinate[shift={(0,-1)}] (b2) at (b2);
\coordinate[shift={(0,-1)}] (b3) at (b3);
\coordinate[shift={(0,-1)}] (b4) at (b4);

\bCap{b1}{b2}

\bCap{b3}{b4}

\bShift{b2}{0,-1}
\bShift{b3}{0,-1}[right]

\bbCup{b2}{b3}



\bShift{b1}{-0.5,-1}[right]
\bShift{b4}{0.5,-1}

\bShift{b1}{0,-1}[right]
\bShift{b4}{0,-1}


\drawEndNodes{
A/$A$,
B/$B$
}
\end{tikzpicture}


==> ClosedDiags/Rel/smooth1A.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/smooth1A}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
b1//0.5,
A//0.5,
b2//1,
b3//0.5,
B//0.5,
b4//0
}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}

\coord{b1}{b1}{0,-1}
\coord{b2}{b2}{0,-1}
\coord{b3}{b3}{0,-1}
\coord{b4}{b4}{0,-1}

\bCap{b1}{b2}

\bCap{b3}{b4}

\bbCup{b2}{b3}


\bShift{b1}{0,-1}[right]
\bShift{b4}{0,-1}


\end{tikzpicture}


==> ClosedDiags/Rel/smooth2.tex <==
\tikzsetnextfilename{ClosedDiags/Rel/smooth2}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
A/{$A$}/0.5,
b1//1,
b4//0.5,
B/{$B$}/0
}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}
\ddShift{A}{0.5,-1}
\ddShift{B}{-0.5,-1}
\ddShift{A}{0,-1}
\ddShift{B}{0,-1}

\coordinate[shift={(0,-1)}] (b1) at (b1);
\coordinate[shift={(0,-1)}] (b4) at (b4);

\bCap{b1}{b4}


\bShift{b1}{-0.5,-1}[right]
\bShift{b4}{0.5,-1}

\bShift{b1}{0,-1}[right]
\bShift{b4}{0,-1}

\drawEndNodes{
A/$A$,
B/$B$
}
\end{tikzpicture}


==> ClosedDiags/Relations/EntryExit1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit1.pdf}


==> ClosedDiags/Relations/EntryExit1A.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit1A.pdf}


==> ClosedDiags/Relations/EntryExit2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit2.pdf}


==> ClosedDiags/Relations/EntryExit2A.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit2A.pdf}


==> ClosedDiags/Relations/EntryExit3.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit3.pdf}


==> ClosedDiags/Relations/EntryExit3A.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit3A.pdf}


==> ClosedDiags/Relations/EntryExit4.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit4.pdf}


==> ClosedDiags/Relations/EntryExit4A.tex <==
\includegraphics{tikz/ClosedDiags/Relations/EntryExit4A.pdf}


==> ClosedDiags/Relations/Natural/1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/1.pdf}


==> ClosedDiags/Relations/Natural/1a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/1a.pdf}


==> ClosedDiags/Relations/Natural/2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/2.pdf}


==> ClosedDiags/Relations/Natural/2a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/2a.pdf}


==> ClosedDiags/Relations/Natural/3b.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/3b.pdf}


==> ClosedDiags/Relations/Natural/3c.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/3c.pdf}


==> ClosedDiags/Relations/Natural/4.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/4.pdf}


==> ClosedDiags/Relations/Natural/4a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/4a.pdf}


==> ClosedDiags/Relations/Natural/5.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/5.pdf}


==> ClosedDiags/Relations/Natural/5a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/5a.pdf}


==> ClosedDiags/Relations/Natural/6b.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/6b.pdf}


==> ClosedDiags/Relations/Natural/6c.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/6c.pdf}


==> ClosedDiags/Relations/Natural/7.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/7.pdf}


==> ClosedDiags/Relations/Natural/7a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/Natural/7a.pdf}


==> ClosedDiags/Relations/SymCap1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCap.pdf}


==> ClosedDiags/Relations/SymCap2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCap2.pdf}


==> ClosedDiags/Relations/SymCup1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCup1.pdf}


==> ClosedDiags/Relations/SymCup2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCup2.pdf}


==> ClosedDiags/Relations/SymCupEntry1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCupEntry1.pdf}


==> ClosedDiags/Relations/SymCupEntry2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/SymCupEntry2.pdf}


==> ClosedDiags/Relations/cupNat1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat1.pdf}


==> ClosedDiags/Relations/cupNat10.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat10.pdf}


==> ClosedDiags/Relations/cupNat1a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat1a.pdf}


==> ClosedDiags/Relations/cupNat2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat2.pdf}


==> ClosedDiags/Relations/cupNat2a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat2a.pdf}


==> ClosedDiags/Relations/cupNat3.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat3.pdf}


==> ClosedDiags/Relations/cupNat3a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat3a.pdf}


==> ClosedDiags/Relations/cupNat5.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat5.pdf}


==> ClosedDiags/Relations/cupNat5a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat5a.pdf}


==> ClosedDiags/Relations/cupNat6.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat6.pdf}


==> ClosedDiags/Relations/cupNat6a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat6a.pdf}


==> ClosedDiags/Relations/cupNat7.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat7.pdf}


==> ClosedDiags/Relations/cupNat7a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat7a.pdf}


==> ClosedDiags/Relations/cupNat8.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat8.pdf}


==> ClosedDiags/Relations/cupNat8a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat8a.pdf}


==> ClosedDiags/Relations/cupNat9.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat9.pdf}


==> ClosedDiags/Relations/cupNat9a.tex <==
\includegraphics{tikz/ClosedDiags/Relations/cupNat9a.pdf}


==> ClosedDiags/Relations/yank1.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank1.pdf}


==> ClosedDiags/Relations/yank2.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank2.pdf}


==> ClosedDiags/Relations/yank3.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank3.pdf}


==> ClosedDiags/Relations/yank4.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank4.pdf}


==> ClosedDiags/Relations/yank5.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank5.pdf}


==> ClosedDiags/Relations/yank6.tex <==
\includegraphics{tikz/ClosedDiags/Relations/yank6.pdf}


==> ClosedDiags/Smooth/1.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/1.pdf}


==> ClosedDiags/Smooth/2.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/2.pdf}


==> ClosedDiags/Smooth/3.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/3.pdf}


==> ClosedDiags/Smooth/4.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/4.pdf}


==> ClosedDiags/Smooth/5.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/5.pdf}


==> ClosedDiags/Smooth/6.tex <==
\includegraphics{tikz/ClosedDiags/Smooth/6.pdf}


==> ClosedDiags/WellDef/cup/1.tex <==
\includegraphics{tikz/ClosedDiags/WellDef/cup/1.pdf}


==> ClosedDiags/WellDef/upEnter/1.tex <==
\includegraphics{tikz/ClosedDiags/WellDef/upEnter/1.pdf}


==> ClosedDiags/WellDef2/cup/2.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/cup/2.pdf}


==> ClosedDiags/WellDef2/cup/3.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/cup/3.pdf}


==> ClosedDiags/WellDef2/downEnter/1.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downEnter/1.pdf}


==> ClosedDiags/WellDef2/downEnter/2.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downEnter/2.pdf}


==> ClosedDiags/WellDef2/downEnter/3.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downEnter/3.pdf}


==> ClosedDiags/WellDef2/downLeave/1.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downLeave/1.pdf}


==> ClosedDiags/WellDef2/downLeave/2.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downLeave/2.pdf}


==> ClosedDiags/WellDef2/downLeave/2a.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/downLeave/2a.pdf}


==> ClosedDiags/WellDef2/upEnter/2a.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/upEnter/2a.pdf}


==> ClosedDiags/WellDef2/upEnter/3.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/upEnter/3.pdf}


==> ClosedDiags/WellDef2/upLeaveLeft/1.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/upLeaveLeft/1.pdf}


==> ClosedDiags/WellDef2/upLeaveLeft/2.tex <==
\includegraphics{tikz/ClosedDiags/WellDef2/upLeaveLeft/2.pdf}


==> ClosedDiags/XReflectedGen/1.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/1.pdf}


==> ClosedDiags/XReflectedGen/12a.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/12a.pdf}


==> ClosedDiags/XReflectedGen/13.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/13.pdf}


==> ClosedDiags/XReflectedGen/1a.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/1a.pdf}


==> ClosedDiags/XReflectedGen/3.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/3.pdf}


==> ClosedDiags/XReflectedGen/5.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/5.pdf}


==> ClosedDiags/XReflectedGen/7.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/7.pdf}


==> ClosedDiags/XReflectedGen/9.tex <==
\includegraphics{tikz/ClosedDiags/XReflectedGen/9.pdf}


==> ClosedDiags/XYReflectedGen/1.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/1.pdf}


==> ClosedDiags/XYReflectedGen/11a.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/11a.pdf}


==> ClosedDiags/XYReflectedGen/13.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/13.pdf}


==> ClosedDiags/XYReflectedGen/1a.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/1a.pdf}


==> ClosedDiags/XYReflectedGen/3.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/3.pdf}


==> ClosedDiags/XYReflectedGen/5.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/5.pdf}


==> ClosedDiags/XYReflectedGen/7.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/7.pdf}


==> ClosedDiags/XYReflectedGen/9.tex <==
\includegraphics{tikz/ClosedDiags/XYReflectedGen/9.pdf}


==> ClosedDiags/YReflectedGen/1.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/1.pdf}


==> ClosedDiags/YReflectedGen/13.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/13.pdf}


==> ClosedDiags/YReflectedGen/1a.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/1a.pdf}


==> ClosedDiags/YReflectedGen/3.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/3.pdf}


==> ClosedDiags/YReflectedGen/5.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/5.pdf}


==> ClosedDiags/YReflectedGen/7.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/7.pdf}


==> ClosedDiags/YReflectedGen/9.tex <==
\includegraphics{tikz/ClosedDiags/YReflectedGen/9.pdf}


==> ClosedDiags/basic1.tex <==
\includegraphics{tikz/ClosedDiags/basic1.pdf}


==> ClosedDiags/basic1a.tex <==
\includegraphics{tikz/ClosedDiags/basic1a.pdf}


==> ClosedDiags/basic4.tex <==
\includegraphics{tikz/ClosedDiags/basic4.pdf}


==> ClosedDiags/basic5.tex <==
\tikzsetnextfilename{ClosedDiags/basic5}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1/{}/0.5,
    A/{$A$}/0.5,
    b2/{}/0.5,
    B/{$B$}/0.5,
    C/{$C$}/0.5,
    b3/{}/0.5,
    b4/{}/0
}
\drawBracketShift{b1}{0,-1}[right]
\upArrowShift{A}{0,-1}
\drawBracketShift{b3}{0,-1}
\drawBracketShift{b4}{0,-1}

\uShiftE{B}{-0.5,-2}[myArrow/.list={{0.125}{},{0.375}{},{0.625}{},{0.875}{}}]
\dShiftE{C}{-0.5,-2}[myArrow/.list={{0.125}{},{0.375}{},{0.625}{},{0.875}{}}]
\dShiftE{b2}{1,-2}[bracket=red]
\coord{b2}{b2}{-1,2}
\dShiftE{b2}{1,-2}[myArrow/.list={{0.125}{right},{0.375}{right},{0.625}{right},{0.875}{right}},red]


\bShift{b3}{0,-1}
\bracketCup{b2}{b3}[0.25]
\drawBracketShift{b1}{0,-1}[right]
\drawBracketShift{b4}{0,-1}
\uShift{A}{0,-1}
\uShift{A}{0,-1}

\uShift{B}{0,-1}
\dShift{C}{0,-1}

\bShift{b1}{0,-1}[right]
\bShift{b4}{0,-1}
\drawEndNodes{
    A/{$A$},
    B/{$B$},
    C/{$C$}
}

\end{tikzpicture}


==> ClosedDiags/basic5a.tex <==
\includegraphics{tikz/ClosedDiags/basic5a.pdf}


==> ClosedDiags/basic6.tex <==
\tikzsetnextfilename{ClosedDiags/basic6}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1/{}/0.5,
    A/{$A$}/0.5,
    b2/{}/0.5,
    B/{$B$}/0.5,
    C/{$C$}/0.5,
    b3/{}/0.5,
    b4/{}/0
}

\upArrowShift{A}{0.5,-1}
\drawBracketShift{b2}{-0.5,-1}[right]

\drawBracketShift{b1}{0,-1}[right]
\upArrowShift{B}{0,-1}
\drawArrowShift{C}{0,-1}
\drawBracketShift{b3}{0,-1}
\drawBracketShift{b4}{0,-1}

\drawEndNodes{
    A/{$A$},
    B/{$B$},
    C/{$C$}
}

\end{tikzpicture}


==> ClosedDiags/basic7.tex <==
\tikzsetnextfilename{ClosedDiags/basic7}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    c1/{}/1.5,
    b1/{}/0.5,
    A/{$A$}/0.5,
    B/{$B$}/0.5,
    b2/{}/0.5,
    b3/{}/0.5,
    C/{$C$}/0.5,
    D/{$D$}/0.5,
    b4/{}/0.5,
    c2/{}/0.5
}

\upArrowShift{A}{0,-1}
\drawArrowShift{B}{0,-1}
\drawBracketShift{b1}{0,-1}[right]
\drawBracketShift{b2}{0,-1}

\upArrowShift{C}{0,-1}
\drawArrowShift{D}{0,-1}
\drawBracketShift{b3}{0,-1}[right]
\drawBracketShift{b4}{0,-1}

\upArrowShift{A}{-0.5,-1}
\drawArrowShift{B}{0,-1}
\drawBracketShift{b1}{0.5,-1}[right]
\drawBracketShift{b2}{0,-1}

\upArrowShift{C}{-0.5,-1}
\drawArrowShift{D}{0,-1}
\drawBracketShift{b3}{0.5,-1}[right]
\drawBracketShift{b4}{0,-1}

\drawArrowShift{B}{0,-1}
\drawArrowShift{D}{0,-1}

\bracketCup{b1}{b2}
\bracketCup{b3}{b4}

\upArrowShift{C}{0,-1}
\upArrowShift{C}{0,-1}

\coordinate[shift={(-1,0)}] (C1) at (C);
\drawCup{C1}{C}
\coordinate[shift={(-0.5,1)}] (C) at (C1);
\drawArrowShift{C}{0.5,-1}
\coordinate[shift={(-0.5,1)}] (C) at (C);
\coordinate[shift={(-1,0)}] (C1) at (C);
\drawCap{C1}{C}

\drawArrowShift{B}{-0.5,-1}

\drawArrowShift{B}{0,-1}
\upArrowShift{A}{-1,-1}
\upArrowShift{A}{0,-1}
\upArrowShift{A}{0,-1}

\upArrowShift{C1}{0,-1}
\upArrowShift{C1}{0,-1}

\drawArrowShift{D}{0,-1}
\drawArrowShift{D}{0,-1}

\coordinate[shift={(0,-2)}] (c1) at (c1);
\coordinate[shift={(0,-2)}] (c2) at (c2);

\bracketCap{c1}{c2}[1.5]
\drawBracketShift{c1}{0,-1}[right]
\drawBracketShift{c2}{0,-1}
\drawBracketShift{c1}{0,-1}[right]
\drawBracketShift{c2}{0,-1}
\drawBracketShift{c1}{0,-1}[right]
\drawBracketShift{c2}{0,-1}

\drawEndNodes{
    A/{$A$},
    B/{$B$},
    C1/{$C$},
    D/{$D$}
}

\end{tikzpicture}


==> ClosedDiags/basic8.tex <==
\tikzsetnextfilename{ClosedDiags/basic8}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    c1/{}/1.5,
    b1/{}/0.5,
    A/{$A$}/0.5,
    B/{$B$}/0.5,
    b2/{}/0.5,
    b3/{}/0.5,
    C/{$C$}/0.5,
    D/{$D$}/0.5,
    b4/{}/0.5,
    c2/{}/0.5
}

\bracketCupBack{b2}{b3}
\upArrowShift{A}{0,-1}
\drawArrowShift{B}{0,-1}
\drawBracketShift{b1}{0,-1}[right]

\upArrowShift{C}{0,-1}
\drawArrowShift{D}{0,-1}
\drawBracketShift{b4}{0,-1}

\drawArrowShift{B}{1.5,-1.5}
\upArrowShift{C}{-1.5,-1.5}

\upArrowShift{A}{0,-1.5}
\drawArrowShift{D}{0,-1.5}
\drawBracketShift{b1}{0,-1.5}[right]
\drawBracketShift{b4}{0,-1.5}

\drawEndNodes{
    A/{$A$},
    B/{$B$},
    C/{$C$},
    D/{$D$}
}

\end{tikzpicture}


==> ClosedDiags/basic9.tex <==
\tikzsetnextfilename{ClosedDiags/basic9}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1/{}/0.5,
    A/{$A$}/0.5,
    b2/{}/0.5,
    B/{$B$}/0.5,
    C/{$C$}/0.5,
    b3/{}/0.5,
    b4/{}/0
}
\drawBracketShift{b1}{0,-1}[right]
\upArrowShift{A}{0,-1}
\upArrowShift{B}{-0.5,-1}
\drawBracketShift{b2}{0.5,-1}[right]
\drawArrowShift{C}{0,-1}
\drawBracketShift{b3}{0,-1}
\drawBracketShift{b4}{0,-1}

\upArrowShift{A}{0,-1.5}
\upArrowShift{B}{0,-1.5}
\drawArrowShift{C}{0,-1.5}

\coordinate[shift={(0,-1.5)}] (b11) at (b2);
\coordinate[shift={(0,-1.5)}] (b21) at (b3);
\bracketCap{b11}{b21}

\bracketCup{b2}{b3}
\drawBracketShift{b1}{0,-1}[right]
\drawBracketShift{b4}{0,-1}

\drawArrowShift{C}{0,-1}
\drawBracketShift{b21}{0,-1}

\upArrowShift{A}{0,-1}
\upArrowShift{A}{0.5,-1}
\upArrowShift{B}{0.5,-1}
\drawBracketShift{b1}{0,-1}[right]
\drawBracketShift{b11}{-0.5,-1}[right]
\drawBracketShift{b11}{-0.5,-1}[right]
\drawBracketShift{b4}{0,-1}
\drawBracketShift{b4}{0,-1.5}
\drawBracketShift{b1}{0,-1.5}[right]
\drawBracketShift{b21}{0,-1}

\upArrowShift{B}{0,-1}
\drawArrowShift{C}{0,-1}


\drawEndNodes{
    A/{$A$},
    B/{$B$},
    C/{$C$}
}

\end{tikzpicture}


==> ClosedDiags/rightAdjArrows.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1]
\drawStartNodes{
    b1//0.5,
    A/$Y$/0.5,
    B/$X$/0.5,
    b2//0
}

\bShift{b1}{0,-1}[right]
\bShift{b1}{0,-1}[right]
    
\udShift{A}{0,-1}
\ddShift{B}{0,-1}

\udShift{A}{0,-1}
\ddShift{B}{0,-1}

\bShift{b2}{0,-1}
\bShift{b2}{0,-1}

\coord{t}{B}{0,1}
\bead{t}{t}{t}

\drawEndNodes{
    A/$Y$/0.5,
    B/$Z$/0
}
\end{tikzpicture}


==> ClosedDiags/yankSound2.tex <==
\tikzsetnextfilename{ClosedDiags/yankSound2}
\begin{tikzpicture}[baseline={(current bounding box.center)}, xscale=1
]
\drawStartNodes{
    b1//0.5,
    X/$X$/1,
    Y/$Y$/0.5,
    b2//0
}


\ddShift{X}{0,-1}
\ddShift{Y}{0,-1}
\ddShift{X}{0,-1}
\ddShift{Y}{0,-1}

\bCup{b1}{b2}[1]

\coord{b3}{X}{-0.5,0}
\coord{b4}{X}{0.5,0}

\bCap{b3}{b4}
\bCup{b3}{b4}

\ddShift{X}{0,-1}
\ddShift{Y}{0,-1}
\ddShift{X}{0,-1}
\ddShift{Y}{0,-1}

\coord{b5}{X}{-0.5,0}
\coord{b6}{Y}{0.5,0}

\bCap{b5}{b6}[1]

\drawEndNodes{
    X/$X$,
    Y/$Y$
}

\end{tikzpicture}

